Towards model-free stellar chemical abundances. Potential applications in the search for chemically peculiar stars in large spectroscopic surveys

Chemical abundance determinations from stellar spectra are challenged by observational noise, limitations in stellar models, and departures from simplifying assumptions. While traditional and supervised machine learning methods have made remarkable progress in estimating atmospheric parameters and chemical compositions within existing physical models, these factors still constrain our ability to fully exploit the vast data sets provided by modern spectroscopic surveys. We aim to develop a self-supervised, disentangled representation learning framework that extracts chemically meaningful features directly from spectra, without relying on externally imposed label catalogs. We build a variational autoencoder-based representation learning model with physics-inspired structure: multiple decoders each focus on spectral regions dominated by a particular element, enforcing that each latent dimension maps to a single abundance. To evaluate the potential application of our framework, we trained and validated the model on low-resolution, low signal-to-noise synthetic spectra focusing on $\rm [Fe/H]$, $\rm [C/Fe]$, and $\rm [\alpha/Fe]$. We then demonstrate how the trained model can be used to flag stars as chemically enhanced or depleted in these abundances based on their position within the latent distribution. Our model successfully learns a representation of spectra whose axes correlate tightly with the target abundances ($r=0.92\pm0.01$ for $\rm [Fe/H]$, $r=0.92\pm0.01$ for $\rm [C/Fe]$, $r=0.82\pm0.02$ for $\rm [\alpha/Fe]$). The disentangled representations provide a robust means to distinguish stars based on their chemical properties, offering an efficient and scalable solution for large spectroscopic surveys.

==> figures/ad_diagram_tikz.tex <==
\newcommand{\splitmcolor}{blue}
\newcommand{\splitccolor}{RoyalBlue}
\newcommand{\splitalphacolor}{SkyBlue}
\definecolor{customPink}{RGB}{255, 86, 140}    % 
\definecolor{customBlue}{RGB}{107, 184, 252}    
\definecolor{customYellow}{RGB}{255, 254, 150}    % 
\definecolor{customYellow2}{RGB}{254, 226, 162}    % 


\tikzstyle{every pin edge}=[<-, shorten >=8pt, shorten <=8pt]
\tikzstyle{base node}=[rectangle, draw, thick, color=black, fill=magenta!47, inner sep=2pt, rounded corners=0.47mm, align=center, minimum height=0.56cm]

\tikzstyle{encoder node}=[base node, trapezium, trapezium angle=-64, fill=customBlue!80, minimum width=1.cm, text width=1.28cm, minimum height=1cm]
\tikzstyle{decoder node}=[encoder node, trapezium angle=64]

\tikzstyle{input node}=[base node, rounded corners=5pt, fill=orange!29]
\tikzstyle{output node}=[input node, fill=customPink!80, minimum width=2.5cm]

\tikzstyle{arrow}=[->, thick, shorten >=1.5pt, shorten <=1.5pt, rounded corners]
\tikzstyle{arrow-aux}=[arrow, color=magenta!74]
\tikzstyle{arrow-zm}=[arrow, color=\splitmcolor!74]
\tikzstyle{arrow-zc}=[arrow, color=\splitccolor!74]
\tikzstyle{arrow-za}=[arrow, color=\splitalphacolor!92]


\tikzstyle{transform node}=[base node, fill==magenta!47, text width=1.91cm, text centered]
\tikzstyle{split node}=[base node, fill=orange!47, minimum height=0.47cm]
\tikzstyle{group node}=[rectangle, line width=0.38pt, inner sep=0.15cm, fill=pink!29]

\tikzstyle{concat node}=[rectangle split, draw, thick, color=black, inner sep=2pt, rounded corners=0.47mm, align=center, minimum height=0.47cm, rectangle split horizontal, rectangle split parts=3, text width=0.38cm]

\def\horizsep{0.92cm}
\def\vertsep{0.47cm}



\begin{tikzpicture}[node distance=\vertsep and \horizsep, line join=round, line cap=round%, show background rectangle
]

\begin{scope}[local bounding box=latents-container]
\node[base node, fill=magenta!38] (aux) {$\vec{w}$: auxiliary latent space};
\node[base node, fill=customPink!80, right=of aux] (chem) {$\vec{z}$: chemical latent space};
\matrix [matrix, group node, fill=orange!11, column sep=0.47*\horizsep, label={left:\tiny Split $\vec{z}$:}, below=of chem] (split-chem) {
    \node[split node, fill=\splitmcolor!38] (zm) {$\vec{z}_M$}; &
    \node[split node, fill=\splitccolor!38] (zc) {$\vec{z}_C$}; &
    \node[split node, fill=\splitalphacolor!38] (za) {$\vec{z}_\upalpha$};\\
};
\end{scope}

\node[encoder node, above=of latents-container] (encoder) {Encoder};
\node[input node, fill=customYellow, above=of encoder] (spectrum) {Input: Spectrum};

\draw[arrow] (spectrum) -- (encoder);
\draw[arrow] (encoder) -- (aux);
\draw[arrow] (encoder) -- (chem);
\draw[arrow] (chem) -- (zm);
\draw[arrow] (chem) -- (zc);
\draw[arrow] (chem) -- (za);

% carbon
\node[concat node, below=2*\vertsep of latents-container, rectangle split part fill={magenta!47,\splitmcolor!38,\splitccolor!38}] (concat-carbon) {$\vec{w}$
                   \nodepart{two} $\vec{z}_M$
                   \nodepart{three} $\vec{z}_C$};
    
\node[decoder node, below=of concat-carbon] (decoder-carbon) {Carbon decoder};
\node[output node, below=of decoder-carbon, minimum width=2.79cm] (output-carbon) {C-lines regions};

% fe
\node[decoder node, left=of decoder-carbon] (decoder-fe) {Fe decoder};
\node[concat node, above=of decoder-fe, rectangle split part fill={magenta!47,\splitmcolor!38,\splitccolor!38}] (concat-fe){$\vec{w}$
                   \nodepart{two} $\vec{z}_M$
                   \nodepart{three} $\vec{z}_C$};

\node[output node, below=of decoder-fe, minimum width=2.79cm] (output-fe) {Fe-lines regions};
% alpha
\node[decoder node, right=of decoder-carbon] (decoder-alpha) {$\upalpha$\\decoder};
\node[concat node, above=of decoder-alpha, rectangle split parts=4, rectangle split part fill={magenta!47,\splitmcolor!38,\splitccolor!38,\splitalphacolor!38}] (concat-alpha){$\vec{w}$
                   \nodepart{two} $\vec{z}_M$
                   \nodepart{three} $\vec{z}_C$\nodepart{four} $\vec{z}_\upalpha$};

\node[output node, below=of decoder-alpha, minimum width=2.79cm] (output-alpha) {$\upalpha$-lines regions};

% \draw[arrow] (aux.south) |- ($(concat-carbon.one north) + (0, 0.4*\vertsep)$) |- (concat-carbon.one north);
% \draw[arrow, rounded corners] (aux.south) |- ($(concat-fe.one north) + (0, 0.4*\vertsep)$) |- (concat-fe.one north);
% \draw[arrow, rounded corners] (aux.south) |- ($(concat-alpha.one north) + (0, 0.4*\vertsep)$) |- (concat-alpha.one north);

% \draw[arrow, rounded corners, dotted, gray] (zm.south) |- ($(concat-carbon.two north) + (0, 0.6*\vertsep)$) |- (concat-carbon.two north);
% \draw[arrow, rounded corners] (zm.south) |- ($(concat-fe.two north) + (0, 0.6*\vertsep)$) |- (concat-fe.two north);
% \draw[arrow, rounded corners] (zm.south) |- ($(concat-alpha.two north) + (0, 0.6*\vertsep)$) |- (concat-alpha.two north);

% \draw[arrow, rounded corners] (zc.south) |- ($(concat-carbon.three north) + (0, 0.8*\vertsep)$) |- (concat-carbon.three north);
% \draw[arrow, rounded corners] (zc.south) |- ($(concat-fe.three north) + (0, 0.8*\vertsep)$) |- (concat-fe.three north);
% \draw[arrow, rounded corners] (zc.south) |- ($(concat-alpha.three north) + (0, 0.8*\vertsep)$) |- (concat-alpha.three north);

\draw[arrow-aux] (aux)  to[out=270,in=90] (concat-fe.one north);
\draw[arrow-aux] (aux) to[out=280,in=90] (concat-carbon.one north);
\draw[arrow-aux] (aux) to[out=300,in=135] (concat-alpha.one north);

\draw[arrow-zm] (zm) to[out=205,in=55]  (concat-fe.two north);
\draw[arrow-zm, dotted, gray, very thick] (zm) to[out=260,in=75] (concat-carbon.two north);
\draw[arrow-zm, dotted, gray, very thick] (zm) to[out=315,in=115] (concat-alpha.two north);

\draw[arrow-zc, dotted, gray, very thick] (zc) to[out=205,in=35] (concat-fe.three north);
\draw[arrow-zc] (zc) to[out=260,in=35] (concat-carbon.three north);
\draw[arrow-zc, dotted, gray, very thick] (zc) to[out=315,in=115] (concat-alpha.three north);

\draw[arrow-za] (za.south east) to[out=315,in=90] (concat-alpha.four north);


\draw[arrow] (concat-carbon) -- (decoder-carbon);
\draw[arrow] (decoder-carbon) -- (output-carbon);
\draw[arrow] (concat-fe) -- (decoder-fe);
\draw[arrow] (decoder-fe) -- (output-fe);
\draw[arrow] (concat-alpha) -- (decoder-alpha);
\draw[arrow] (decoder-alpha) -- (output-alpha);


\node[base node, fill=customBlue!80, below left=of aux, minimum width=2.9cm] (transf-linear) {Linear Transform};
\node[output node,fill=customYellow2, below=of transf-linear] (teff-linear) {$T_{\text{eff}}$; $\log g$};

\draw[arrow] (aux) -| (transf-linear);
\draw[arrow] (transf-linear) -- (teff-linear);

\node[base node, fill=customBlue!80, below right=of chem, minimum width=2.9cm] (discrim) {Discriminator};
\node[output node, fill=customYellow2,below=of discrim)] (teff-discrim) {$T_{\text{eff}}$; $\log g$};

\draw[arrow] (chem) -| (discrim);
\draw[arrow] (discrim) -- (teff-discrim);

\end{tikzpicture}

